DIALECTBENCH: A NLP Benchmark for Dialects, Varieties, and Closely-Related Languages

Language technologies should be judged on their usefulness in real-world use cases. An often overlooked aspect in natural language processing (NLP) research and evaluation is language variation in the form of non-standard dialects or language varieties (hereafter, varieties). Most NLP benchmarks are limited to standard language varieties. To fill this gap, we propose DIALECTBENCH, the first-ever large-scale benchmark for NLP on varieties, which aggregates an extensive set of task-varied variety datasets (10 text-level tasks covering 281 varieties). This allows for a comprehensive evaluation of NLP system performance on different language varieties. We provide substantial evidence of performance disparities between standard and non-standard language varieties, and we also identify language clusters with large performance divergence across tasks. We believe DIALECTBENCH provides a comprehensive view of the current state of NLP for language varieties and one step towards advancing it further. Code/data: https://github.com/ffaisal93/DialectBench

==> (inline-0) <==
\begin{longtable}{@{}lp{2.5cm}llrlllllllllll@{}}
\begin{longtable}{p{1.7cm}p{2.5cm}llllllllllll}
\caption{\Dialects{} represented in DialectBench.}
\label{lang_list}\\
\toprule
    Language \cluster{}   &       \Dialect{} name                     & Glottocode & mBERT seen &   UDP &   POS &   NER &  SDQA &  RCMC &   NLI &    TC &    SC &    DI &    MT \\
% language group & variety name &            &            &       &       &       &       &       &       &       &       &       &       \\
\midrule
\endfirsthead
\caption[]{\Dialects{} represented in DialectBench.} \\
\toprule
Language \clusters{}   &       \Dialect{} name                     & Glottocode & mBERT seen &   UDP &   POS &   NER &  SDQA &  RCMC &   NLI &    TC &    SC &    DI &    MT \\
% language group & variety name &            &            &       &       &       &       &       &       &       &       &       &       \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{2}{*}{albanian} & albanian &   alba1267 &       \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & gheg albanian &   gheg1238 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{19}{*}{anglic} & african american vernacular english &   afri1276 &          - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - \\
       & australian english &   aust1314 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & english &   stan1293 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &  \checkmark &  \checkmark &  \checkmark &     - &  \checkmark &     - \\
       & english (a:scotland) &   stan1293 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & english (a:uk) &   stan1293 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & english (o:controlled) &   stan1293 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & indian english (a:north) &   indi1255 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & indian english (a:south) &   indi1255 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & irish english &   iris1255 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & jamaican creole english &   jama1262 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & kenyan english &   keny1281 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & new zealand english &   newz1240 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & nigerian english &   nige1260 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & north american english &   nort3314 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & old english (ca. 450-1100) &   olde1238 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & philippine english &   phil1246 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & singlish &   sing1272 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & southeast american english &   sout3300 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & southern african english &   sout3331 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{4}{*}{arabic} & aleppo &   alep1241 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & algerian arabic &   alge1239 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark \\
       & arabian peninsula arabic (a:yemen) &   arab1393 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & arabic (a:bahrain) &          - &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & arabic (a:jordan) &          - &          - &     - &     - &     - &  \checkmark &     - &     - &     - &  \checkmark &     - &     - \\
       & arabic (a:saudi-arabia) &          - &          - &     - &     - &     - &  \checkmark &     - &     - &     - &  \checkmark &     - &     - \\
       & egyptian arabic &   egyp1253 &          - &     - &  \checkmark &  \checkmark &  \checkmark &  \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - \\
       & egyptian arabic (a:alx) &   egyp1253 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & egyptian arabic (a:asw) &   egyp1253 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & egyptian arabic (a:cai) &   egyp1253 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & egyptian arabic (a:kha) &   egyp1253 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & fez. meknes &   fezm1238 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & gilit mesopotamian arabic &   meso1252 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & gulf arabic &   gulf1241 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & gulf arabic (a:doh) &   gulf1241 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & gulf arabic (a:jed) &   gulf1241 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & gulf arabic (a:mus) &   gulf1241 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & gulf arabic (a:riy) &   gulf1241 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & levantine arabic &   nort3139 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & levantine arabic (a:north) &   nort3139 &          - &     - &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & levantine arabic (a:north-dam) &   nort3139 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & libyan arabic &   liby1240 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &     - \\
       & libyan arabic (a:ben) &   liby1240 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & moroccan arabic &   moro1292 &          - &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - \\
       & najdi arabic &   najd1235 &          - &     - &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & north african arabic &   nort3191 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & north mesopotamian arabic &   nort3142 &          - &     - &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & north mesopotamian arabic (a:bas) &   nort3142 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & north mesopotamian arabic (a:mos) &   nort3142 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & rabat-casablanca arabic &   raba1252 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & sfax &   sfax1238 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & south levantine arabic &   sout3123 &          - &  \checkmark &  \checkmark &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - \\
       & south levantine arabic (a:south-amm) &   sout3123 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & south levantine arabic (a:south-jer) &   sout3123 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & south levantine arabic (a:south-sal) &   sout3123 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & standard arabic &   stan1318 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &  \checkmark &  \checkmark &  \checkmark &  \checkmark &  \checkmark &     - \\
       & sunni beiruti arabic &   sunn1238 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & ta'izzi-adeni arabic &   taiz1242 &          - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & tripolitanian arabic &   trip1239 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & tunisian arabic &   tuni1259 &          - &     - &     - &     - &  \checkmark &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - \\
       & tunisian arabic (a:tun) &   tuni1259 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & tunisian arabic (r:casual) &   tuni1259 &          - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - &     - \\
\cmidrule{1-14}
\multirow{21}{*}{basque} & basque (a:amenduze) &   basq1248 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:azkaine) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:baigorri) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:barkoxe) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:donibane) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:garruze) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:iholdi) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:jatsu) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:jutsi) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:larzabale) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:luhuso) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:sara) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:senpere) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:suhuskune) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & basque (a:uharte) &   basq1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & navarro-labourdin basque (a:behorlegi) &   basq1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & navarro-labourdin basque (a:bidarrai) &   basq1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & navarro-labourdin basque (a:helete) &   basq1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & navarro-labourdin basque (a:mugerre) &   basq1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & navarro-labourdin basque (a:urruna) &   basq1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & souletin (a:maule) &   basq1250 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{6}{*}{bengali} & vanga (a:barisal) &   vang1242 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & vanga (a:dhaka) &   vang1242 &       \checkmark &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &  \checkmark \\
       & vanga (a:jessore) &   vang1242 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & vanga (a:khulna) &   vang1242 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & vanga (a:kushtia) &   vang1242 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & vanga (a:west bengal) &   vang1242 &       \checkmark &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{circassian} & adyghe &   adyg1241 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & kabardian &   kaba1278 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{12}{*}{common turkic} & bashkir &   bash1264 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central oghuz &   azer1255 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central oghuz (m:spoken) &   azer1255 &          - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & crimean tatar &   crim1257 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & kara-kalpak &   kara1467 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & kazakh &   kaza1248 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & kirghiz &   kirg1245 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & north azerbaijani &   nort2697 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & sakha &   yaku1245 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & south azerbaijani &   sout2697 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & turkish &   nucl1301 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & uzbek &   uzbe1247 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{3}{*}{eastern romance} & aromanian &   arom1237 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & moldavian &   mold1248 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & romanian &   roma1327 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{eastern-western armenian} & eastern armenian &   nucl1235 &       \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & western armenian &   homs1234 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
farsic & dari &   dari1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{3}{*}{frisian} & ems-weser frisian &   sate1242 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & northern frisian &   nort2626 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & western frisian &   west2354 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{5}{*}{gallo-italian} & emiliano-romagnolo &   emil1243 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & ligurian &   ligu1248 &          - &  \checkmark &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & lombard &   lomb1257 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & piemontese &   piem1238 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & venetian &   vene1258 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
\cmidrule{1-14}
\multirow{8}{*}{gallo-rhaetian} & anglo-norman &   angl1258 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & arpitan &   fran1260 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & french &   stan1290 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & french (a:paris) &   stan1290 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & friulian &   friu1240 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & old french (842-ca. 1400) &   oldf1239 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & romansh &   roma1326 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & walloon &   wall1255 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{greater panjabic} & eastern panjabi &   panj1256 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & western panjabi &   west2386 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{11}{*}{greek} & apulian greek &   apul1237 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & cretan &   cret1244 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & cypriot greek &   cypr1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &     - \\
       & cypriot greek (r:casual, m:written, i:fb) &   cypr1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & cypriot greek (r:casual, m:written, i:other) &   cypr1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & cypriot greek (r:casual, m:written, i:twitter) &   cypr1249 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & modern greek &   mode1248 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & modern greek (r:casual, m:written, i:fb) &   mode1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & modern greek (r:casual, m:written, i:other) &   mode1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & modern greek (r:casual, m:written, i:twitter) &   mode1248 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & pontic &   pont1253 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{31}{*}{high german} & bavarian &   bava1246 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & central alemannic &   swis1247 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & central alemannic (a:ag) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:ai) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:ar) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:be) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & central alemannic (a:bl) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:bs) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & central alemannic (a:fr) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:gl) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:gr) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:lu) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & central alemannic (a:nw) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:ow) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:sg) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:sh) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:so) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:sz) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:tg) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:ur) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:vs) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:zg) &   swis1247 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & central alemannic (a:zh) &   swis1247 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark \\
       & central bavarian &   cent1967 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & german &   stan1295 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & kölsch &   kols1241 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & limburgan &   limb1263 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & luxemburgish &   luxe1243 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & pennsylvania german &   penn1240 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & pfaelzisch-lothringisch &   pala1330 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & upper saxon &   uppe1465 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{2}{*}{hindustani} & fiji hindi &   fiji1242 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & hindi &   hind1269 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{inuit} & alaskan inupiaq &   inup1234 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & kalaallisut &   kala1399 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{26}{*}{italian romance} & continental southern italian &   neap1235 &          - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & italian &   ital1282 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & italian (a:abruzzo) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:basilicata) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:calabria) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:campania) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:emilia-romagna) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:friuli-venezia giulia) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:lazio) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:liguria) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:lombardia) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:marche) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:molise) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:piemonte) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:puglia) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:sardegna) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:sicilia) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:toscana) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:trentino-alto adige/südtirol) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:umbria) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:unknown) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (a:veneto) &   ital1282 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & italian (r:casual, m:written, i:tweet) &   ital1282 &       \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & italian (r:formal, m:written, i:essay) &   ital1282 &       \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & italian romance (a:apulia, m:spoken, i:tarantino) &          - &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & sicilian &   sici1248 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
\cmidrule{1-14}
\multirow{4}{*}{komi} & komi &   komi1267 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & komi-permyak &   komi1269 &          - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & komi-zyrian (m:spoken) &   komi1268 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & komi-zyrian (m:written) &   komi1268 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{korean} & korean (a:south-eastern, m:spoken) &   kore1280 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & seoul (m:spoken) &   seou1239 &       \checkmark &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{5}{*}{kurdish} & central kurdish &   cent1972 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & kurdish &   kurd1259 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & northern kurdish &   nort2641 &          - &     - &     - &     - &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & sine'i &   sine1239 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & sorani &   sora1257 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{2}{*}{latvian} & east latvian &   east2282 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & latvian &   latv1249 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{mari} & eastern mari &   east2328 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & western mari &   west2392 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{3}{*}{modern dutch} & dutch &   dutc1256 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & western flemish &   vlaa1240 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & zeeuws &   zeeu1238 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{8}{*}{neva} & central and north pohjanmaa (a:ostrobothnian) &   cent1985 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & estonian &   esto1258 &       \checkmark &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & finnish &   finn1318 &       \checkmark &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & häme (a:tavastian) &   hame1240 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & neva (a:south-west trans) &          - &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & savo (a:savonian) &   savo1254 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & southeastern finnish (a:south-east) &   sout1743 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & southwestern finnish (a:south-west) &   sout2677 &          - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{8}{*}{norwegian} & norwegian &   norw1258 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &     - \\
       & norwegian (a:eastern) &   norw1258 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & norwegian (a:setesdal) &   norw1258 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & norwegian (a:southwestern) &   norw1258 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & norwegian (m:written, i:samnorsk) &          - &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & norwegian bokmål (m:written) &   norw1259 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & norwegian nynorsk (m:written) &   norw1262 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & norwegian nynorsk (m:written, i:old) &   norw1262 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{saami} & north saami &   nort2671 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & skolt saami &   skol1241 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
sabellic & umbrian &   umbr1253 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\multirow{2}{*}{sardo-corsican} & corsican &   cors1241 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & sardinian &   sard1257 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
\cmidrule{1-14}
\multirow{4}{*}{serbian-croatian-bosnian} & bosnian standard &   bosn1245 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & croatian standard &   croa1245 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & serbian standard &   serb1264 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & serbian-croatian-bosnian &   sout1528 &       \checkmark &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{13}{*}{sinitic} & cantonese &   cant1236 &          - &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & classical chinese &   lite1248 &          - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & classical-middle-modern sinitic (a:hongkong, o:traditional) &   clas1255 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & classical-middle-modern sinitic (o:simplified) &   clas1255 &       \checkmark &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & classical-middle-modern sinitic (o:traditional) &   clas1255 &       \checkmark &     - &     - &     - &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & hakka chinese &   hakk1236 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & mandarin chinese &   mand1415 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & mandarin chinese (a:mainland, o:simplified) &   mand1415 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & mandarin chinese (a:mainland, o:traditional, i:synthetic) &   mand1415 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & mandarin chinese (a:taiwan, o:simplified) &   mand1415 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & mandarin chinese (a:taiwan, o:traditional, i:synthetic) &   mand1415 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & min nan chinese &   minn1241 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & wu chinese &   wuch1236 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{sorbian} & lower sorbian &   lowe1385 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & upper sorbian &   uppe1395 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{sotho-tswana (s.30)} & northern sotho &   nort3233 &          - &     - &     - &  \checkmark &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
       & southern sotho &   sout2807 &          - &     - &     - &  \checkmark &     - &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - \\
\cmidrule{1-14}
\multirow{1}{*}{southwestern shifted} & brazilian portuguese &   braz1246 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
romance     & extremaduran &   extr1243 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & galician &   gali1258 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &     - \\
       & latin american spanish &   amer1254 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & mirandese &   mira1251 &          - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
       & occitan &   occi1239 &       \checkmark &     - &  \checkmark &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &     - &  \checkmark \\
       & portuguese (a:european) &   port1283 &          - &  \checkmark &  \checkmark &     - &     - &     - &  \checkmark &  \checkmark &     - &  \checkmark &     - \\
       & portuguese (i:mix) &   port1283 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & portuguese (m:written) &   port1283 &       \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
       & spanish &   stan1288 &       \checkmark &     - &     - &  \checkmark &     - &     - &  \checkmark &  \checkmark &     - &  \checkmark &     - \\
       & spanish (a:europe) &   stan1288 &          - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark &     - \\
\cmidrule{1-14}
\multirow{3}{*}{swahili} & swahili &   swah1253 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &     - \\
       & swahili (a:kenya) &   swah1253 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
       & swahili (a:tanzania) &   swah1253 &          - &     - &     - &     - &  \checkmark &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
\multirow{2}{*}{tigrinya} & tigrinya (a:eritrea) &   tigr1271 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
       & tigrinya (a:ethiopia) &   tigr1271 &          - &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\cmidrule{1-14}
\multirow{3}{*}{tupi-guarani subgroup i.a} & mbyá guaraní (a:brazil) &   mbya1239 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & mbyá guaraní (a:paraguay) &   mbya1239 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
       & old guarani &   oldp1258 &          - &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - &     - \\
\cmidrule{1-14}
west low german & west low german &   west2357 &       \checkmark &  \checkmark &  \checkmark &  \checkmark &     - &     - &     - &     - &     - &     - &     - \\
yoruba & yoruba (a:central nigeria) &   yoru1245 &       \checkmark &     - &     - &     - &     - &     - &     - &     - &     - &     - &  \checkmark \\
\end{longtable}
\begin{longtable}{lll}
\caption{Language \clusters{} and their standard \dialects.}
\label{stdv}\\
\toprule
Task & \Cluster{} Name &        \Cluster{} \Repr                           \\
\midrule
\endfirsthead
\caption[]{Language \clusters{} and their \clusters{} representatives.} \\
\toprule
Task & \Cluster{} Name &        \Cluster{} \Repr                           \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{13}{*}{DEP. Parsing} & albanian &                                        albanian \\
    & arabic &                                 standard arabic \\
    & eastern-western armenian &                                western armenian \\
    & sinitic &  classical-middle-modern sinitic (o:simplified) \\
    & anglic &                                         english \\
    & gallo-rhaetian &                                          french \\
    & high german &                                          german \\
    & tupi-guarani subgroup i.a &                                     old guarani \\
    & italian romance &          italian (r:formal, m:written, i:essay) \\
    & komi &                          komi-zyrian (m:spoken) \\
    & norwegian &                    norwegian bokmål (m:written) \\
    & southwestern shifted romance &                            brazilian portuguese \\
    & saami &                                     north saami \\
\cline{1-3}
\multirow{14}{*}{POS Tagging} & albanian &                                        albanian \\
    & anglic &                                         english \\
    & arabic &                                 standard arabic \\
    & eastern-western armenian &                                western armenian \\
    & gallo-rhaetian &                                          french \\
    & high german &                                          german \\
    & italian romance &          italian (r:formal, m:written, i:essay) \\
    & komi &                          komi-zyrian (m:spoken) \\
    & neva &                                         finnish \\
    & norwegian &                    norwegian bokmål (m:written) \\
    & saami &                                     north saami \\
    & sinitic &  classical-middle-modern sinitic (o:simplified) \\
    & southwestern shifted romance &                            brazilian portuguese \\
    & tupi-guarani subgroup i.a &                       mbyá guaraní (a:paraguay) \\
\cline{1-3}
\multirow{26}{*}{NER} & anglic &                                         english \\
    & arabic &                                 standard arabic \\
    & circassian &                                          adyghe \\
    & common turkic &                                         turkish \\
    & eastern romance &                                        romanian \\
    & frisian &                                 western frisian \\
    & gallo-italian &                                      piemontese \\
    & gallo-rhaetian &                                          french \\
    & greater panjabic &                                 western panjabi \\
    & greek &                                    modern greek \\
    & high german &                                          german \\
    & hindustani &                                           hindi \\
    & inuit &                                 alaskan inupiaq \\
    & italian romance &                                         italian \\
    & komi &                                            komi \\
    & kurdish &                                         kurdish \\
    & latvian &                                         latvian \\
    & mari &                                    eastern mari \\
    & modern dutch &                                           dutch \\
    & norwegian &                    norwegian bokmål (m:written) \\
    & sardo-corsican &                                       sardinian \\
    & serbian-croatian-bosnian &                               croatian standard \\
    & sinitic &                                mandarin chinese \\
    & sorbian &                                   lower sorbian \\
    & sotho-tswana (s.30) &                                  southern sotho \\
    & southwestern shifted romance &                                         spanish \\
\cline{1-3}
\multirow{5}{*}{EQA} & anglic &                      southeast american english \\
    & arabic &                         arabic (a:saudi-arabia) \\
    & bengali &                                 vanga (a:dhaka) \\
    & korean &                                seoul (m:spoken) \\
    & swahili &                               swahili (a:kenya) \\
\cline{1-3}
\multirow{4}{*}{MRC} & anglic &                                         english \\
    & arabic &                                 standard arabic \\
    & sinitic &  classical-middle-modern sinitic (o:simplified) \\
    & sotho-tswana (s.30) &                                  northern sotho \\
\cline{1-3}
\multirow{12}{*}{TC} & anglic &                                         english \\
    & arabic &                                 standard arabic \\
    & common turkic &                               north azerbaijani \\
    & gallo-italian &                                        venetian \\
    & high german &                                    luxemburgish \\
    & italian romance &                                         italian \\
    & kurdish &                                northern kurdish \\
    & latvian &                                         latvian \\
    & norwegian &                    norwegian bokmål (m:written) \\
    & sinitic &  classical-middle-modern sinitic (o:simplified) \\
    & sotho-tswana (s.30) &                                  northern sotho \\
    & southwestern shifted romance &                                         spanish \\
\cline{1-3}
SC & arabic &                                 standard arabic \\
\multirow{9}{*}{MT-Dialect} & arabic &                             gulf arabic (a:riy) \\
    & basque &                              basque (a:azkaine) \\
    & bengali &                                 vanga (a:dhaka) \\
    & high german &                                central bavarian \\
    & kurdish &                                          sorani \\
    & norwegian &                           norwegian (a:eastern) \\
    & tigrinya &                           tigrinya (a:ethiopia) \\
    & common turkic &                                         turkish \\
    & greek &                                          cretan \\
\cline{1-3}
\multirow{2}{*}{MT-Region} & italian romance &                              italian (a:umbria) \\
    & high german &                        central alemannic (a:zh) \\
\cline{1-3}
\multirow{6}{*}{DId} & anglic &                                  english (a:uk) \\
    & arabic &                                 standard arabic \\
    & greek &   modern greek (r:casual, m:written, i:twitter) \\
    & high german &                        central alemannic (a:zh) \\
    & sinitic &     mandarin chinese (a:mainland, o:simplified) \\
    & southwestern shifted romance &                            brazilian portuguese \\
\cline{1-3}
\multirow{12}{*}{NLI} & anglic &                                         english \\
    & arabic &                                 standard arabic \\
    & common turkic &                               north azerbaijani \\
    & gallo-italian &                                        venetian \\
    & high german &                                    luxemburgish \\
    & italian romance &                                         italian \\
    & kurdish &                                northern kurdish \\
    & latvian &                                         latvian \\
    & norwegian &                    norwegian bokmål (m:written) \\
    & sinitic &  classical-middle-modern sinitic (o:simplified) \\
    & sotho-tswana (s.30) &                                  northern sotho \\
    & southwestern shifted romance &                                         spanish \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lp{3cm}p{3cm}p{1cm}p{1.2cm}p{1cm}p{1.2cm}}
\toprule
\cluster{} & \dialect{} &UD-code &               Zeroshot (mBERT) &   Zeroshot (XLM-R) &  Finetune (mBERT) & Finetune (XLM-R)\\

\midrule
\multirow{2}{*}{albanian} & albanian &                    UD\_Albanian-TSA &              81.78 &              83.08 &                  - &                  - \\
                & gheg albanian &                        UD\_Gheg-GPS &              38.14 &              43.50 &                  - &                  - \\
\cmidrule{1-7}
\multirow{3}{*}{anglic} & english &                     UD\_English-EWT &              91.55 &              91.10 &              91.55 &               91.1 \\
                & singlish &                           singlish &              69.88 &              68.55 &              82.36 &               11.0 \\
                & african american vernacular english &                         TwitterAAE &              50.53 &              52.53 &                  - &                  - \\
\cmidrule{1-7}
\multirow{3}{*}{arabic} & standard arabic &                     UD\_Arabic-PADT &              50.87 &              55.91 &              88.47 &               2.48 \\
                & south levantine arabic &    UD\_South\_Levantine\_Arabic-MADAR &              49.94 &              45.75 &                  - &                  - \\
                & north african arabic &  UD\_Maghrebi\_Arabic\_French-Arabizi &              34.33 &              28.04 &               5.46 &               54.7 \\
\cmidrule{1-7}
\multirow{2}{*}{eastern-western armenian} & western armenian &         UD\_Western\_Armenian-ArmTDP &              54.63 &              59.71 &              88.84 &              89.29 \\
                & eastern armenian &                 UD\_Armenian-ArmTDP &              53.27 &              62.63 &              85.55 &              87.01 \\
\cmidrule{1-7}
gallo-italian & ligurian &                    UD\_Ligurian-GLT &              50.22 &              43.78 &              13.06 &                9.1 \\
\cmidrule{1-7}
\multirow{3}{*}{gallo-rhaetian} & french &                   UD\_French-ParTUT &              80.87 &              82.17 &              93.93 &              92.09 \\
                & french (a:paris) &             UD\_French-ParisStories &              57.64 &              61.36 &              77.54 &              77.54 \\
                & old french (842-ca. 1400) &                UD\_Old\_French-SRCMF &              56.12 &              46.52 &              91.51 &              89.78 \\
\cmidrule{1-7}
\multirow{2}{*}{high german} & german &                      UD\_German-LIT &              72.65 &              76.50 &                  - &                  - \\
                & central alemannic (a:zh) &                UD\_Swiss\_German-UZH &              36.77 &              34.70 &                  - &                  - \\
\cmidrule{1-7}
\multirow{4}{*}{italian romance} & italian &                     UD\_Italian-PUD &              78.99 &              78.58 &                  - &                  - \\
                & italian (r:formal, m:written, i:essay) &                  UD\_Italian-MarkIT &              76.83 &              79.38 &              86.34 &              83.81 \\
                & italian (r:casual, m:written, i:tweet) &                UD\_Italian-PoSTWITA &              61.88 &              62.13 &              85.82 &              86.32 \\
                & continental southern italian &                   UD\_Neapolitan-RB &              30.00 &              50.00 &                  - &                  - \\
\cmidrule{1-7}
\multirow{3}{*}{komi} & komi-zyrian (m:spoken) &                UD\_Komi\_Zyrian-IKDP &              26.89 &              32.14 &                  - &                  - \\
                & komi-permyak &                 UD\_Komi\_Permyak-UH &              26.12 &              30.91 &                  - &                  - \\
                & komi-zyrian (m:written) &             UD\_Komi\_Zyrian-Lattice &              21.01 &              27.55 &                  - &                  - \\
\cmidrule{1-7}
\multirow{3}{*}{norwegian} & norwegian bokmål (m:written) &               UD\_Norwegian-Bokmaal &              79.55 &              82.95 &              93.57 &              93.49 \\
                & norwegian nynorsk (m:written) &               UD\_Norwegian-Nynorsk &              76.45 &              76.76 &              93.15 &              93.14 \\
                & norwegian nynorsk (m:written, i:old) &            UD\_Norwegian-NynorskLIA &              56.58 &              56.08 &              78.39 &               8.25 \\
\cmidrule{1-7}
\multirow{2}{*}{saami} & north saami &               UD\_North\_Sami-Giella &              23.58 &              16.87 &              67.56 &               5.96 \\
                & skolt saami &            UD\_Skolt\_Sami-Giellagas &              19.41 &              28.28 &                  - &                  - \\
\cmidrule{1-7}
sabellic & umbrian &                 UD\_Umbrian-IKUVINA &              33.21 &              28.75 &                  - &                  - \\
\cmidrule{1-7}
\multirow{3}{*}{sinitic} & classical-middle-modern sinitic (a:hongkong, o:traditional) &                      UD\_Chinese-HK &              58.97 &              61.78 &                  - &                  - \\
                & classical-middle-modern sinitic (o:simplified) &                 UD\_Chinese-GSDSimp &              53.35 &              52.21 &              87.85 &              87.37 \\
                & classical chinese &         UD\_Classical\_Chinese-Kyoto &              46.72 &              35.14 &              19.65 &              18.11 \\
\cmidrule{1-7}
\multirow{4}{*}{southwestern shifted romance} & portuguese (a:european) &                  UD\_Portuguese-PUD &              76.67 &              77.28 &                  - &                  - \\
                & portuguese (i:mix) &               UD\_Portuguese-Bosque &              75.89 &              77.96 &              92.64 &              92.15 \\
                & brazilian portuguese &                  UD\_Portuguese-GSD &              73.30 &              74.21 &              94.37 &              93.75 \\
                & portuguese (m:written) &               UD\_Portuguese-CINTIL &              69.34 &              72.94 &              83.35 &              84.31 \\
\cmidrule{1-7}
\multirow{3}{*}{tupi-guarani subgroup i.a} & old guarani &                UD\_Guarani-OldTuDeT &              22.58 &              29.03 &                  - &                  - \\
                & mbyá guaraní (a:paraguay) &             UD\_Mbya\_Guarani-Thomas &              13.51 &              11.15 &                  - &                  - \\
                & mbyá guaraní (a:brazil) &             UD\_Mbya\_Guarani-Dooley &               8.95 &               4.23 &                  - &                  - \\
\cmidrule{1-7}
west low german & west low german &                  UD\_Low\_Saxon-LSDC &              40.75 &              37.38 &                  - &                  - \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{3cm}llp{1cm}p{1cm}p{1cm}p{1cm}}
\toprule
  \cluster{}   &              \dialect{}        &                     Dataset-code & dataset &  Zeroshot (mBERT) &   Zeroshot (XLM-R) &  Finetune (mBERT) & Finetune (XLM-R)\\
 &  &                         &         &                   &                   &              &              \\
 \midrule
\multirow{2}{*}{albanian} & albanian &                    UD\_Albanian-TSA &      ud &             75.80 &             84.41 &            - &            - \\
                & gheg albanian &                        UD\_Gheg-GPS &      ud &             48.96 &             55.84 &            - &            - \\
\cmidrule{1-8}
\multirow{2}{*}{anglic} & english &                     UD\_English-EWT &      ud &             96.41 &             97.16 &        96.41 &        97.16 \\
                & singlish &                           singlish &      ud &             76.27 &             77.55 &        87.38 &        87.96 \\
\cmidrule{1-8}
\multirow{6}{*}{arabic} & south levantine arabic &    UD\_South\_Levantine\_Arabic-MADAR &      ud &             51.99 &             61.84 &            - &            - \\
                & standard arabic &                     UD\_Arabic-PADT &      ud &             39.74 &             56.67 &        95.72 &        96.11 \\
                & gulf arabic &                            dar-glf &   noisy &             38.84 &             50.12 &            - &            - \\
                & egyptian arabic &                            dar-egy &   noisy &             36.14 &             51.39 &            - &            - \\
                & levantine arabic &                            dar-lev &   noisy &             32.66 &             43.76 &            - &            - \\
                & north african arabic &  UD\_Maghrebi\_Arabic\_French-Arabizi &      ud &             28.30 &             26.01 &        67.89 &        59.29 \\
\cmidrule{1-8}
\multirow{2}{*}{eastern-western armenian} & eastern armenian &                 UD\_Armenian-ArmTDP &      ud &             71.78 &             82.63 &        91.31 &        92.36 \\
                & western armenian &         UD\_Western\_Armenian-ArmTDP &      ud &             70.27 &             75.31 &        94.86 &        95.14 \\
\cmidrule{1-8}
gallo-italian & ligurian &                    UD\_Ligurian-GLT &      ud &             58.90 &             52.78 &        13.16 &         5.09 \\
\cmidrule{1-8}
\multirow{3}{*}{gallo-rhaetian} & french &                   UD\_French-ParTUT &      ud &             84.36 &             85.47 &        96.88 &        96.42 \\
                & french (a:paris) &             UD\_French-ParisStories &      ud &             81.37 &             82.77 &        96.70 &        96.76 \\
                & old french (842-ca. 1400) &                UD\_Old\_French-SRCMF &      ud &             64.70 &             59.41 &        95.64 &        95.64 \\
\cmidrule{1-8}
\multirow{2}{*}{high german} & german &                      UD\_German-LIT &      ud &             87.08 &             88.36 &            - &            - \\
                & central alemannic (a:zh) &                UD\_Swiss\_German-UZH &      ud &             62.56 &             47.18 &            - &            - \\
\cmidrule{1-8}
\multirow{4}{*}{italian romance} & italian &                     UD\_Italian-PUD &      ud &             81.09 &             83.12 &            - &            - \\
                & italian (r:formal, m:written, i:essay) &                  UD\_Italian-MarkIT &      ud &             80.00 &             81.87 &        93.35 &        92.70 \\
                & italian (r:casual, m:written, i:tweet) &                UD\_Italian-PoSTWITA &      ud &             73.71 &             76.45 &        95.80 &        96.83 \\
                & continental southern italian &                   UD\_Neapolitan-RB &      ud &             30.00 &             57.14 &            - &            - \\
\cmidrule{1-8}
\multirow{3}{*}{komi} & komi-zyrian (m:spoken) &                UD\_Komi\_Zyrian-IKDP &      ud &             41.25 &             46.66 &            - &            - \\
                & komi-permyak &                 UD\_Komi\_Permyak-UH &      ud &             29.52 &             43.67 &            - &            - \\
                & komi-zyrian (m:written) &             UD\_Komi\_Zyrian-Lattice &      ud &             20.40 &             35.12 &            - &            - \\
\cmidrule{1-8}
\multirow{8}{*}{neva} & finnish &                     UD\_Finnish-TDT &      ud &             81.29 &             86.21 &        96.05 &        97.76 \\
                & estonian &                    UD\_Estonian-EDT &      ud &             80.34 &             85.17 &        96.49 &        97.20 \\
                & hame (a:tavastian) &                         murre-HAAM &   noisy &             55.63 &             70.08 &            - &            - \\
                & central and north pohjanmaa (a:ostrobothnian) &                          murre-POH &   noisy &             55.09 &             69.68 &            - &            - \\
                & savo (a:savonian) &                          murre-SAV &   noisy &             54.70 &             69.42 &            - &            - \\
                & southeastern finnish (a:south-east) &                          murre-KAA &   noisy &             51.68 &             68.71 &            - &            - \\
                & southwestern finnish (a:south-west) &                         murre-LVA &   noisy &             49.80 &             68.54 &            - &            - \\
                & neva (a:south-west trans) &                          murre-LOU &   noisy &             42.57 &             61.72 &            - &            - \\
\cmidrule{1-8}
\multirow{3}{*}{norwegian} & norwegian bokmål (m:written) &               UD\_Norwegian-Bokmaal &      ud &             88.53 &             89.55 &        98.19 &        98.67 \\
                & norwegian nynorsk (m:written) &               UD\_Norwegian-Nynorsk &      ud &             85.06 &             85.81 &        97.83 &        98.32 \\
                & norwegian nynorsk (m:written, i:old) &            UD\_Norwegian-NynorskLIA &      ud &             73.25 &             79.29 &        95.47 &        95.72 \\
\cmidrule{1-8}
\multirow{2}{*}{saami} & north saami &               UD\_North\_Sami-Giella &      ud &             35.92 &             32.13 &        78.89 &        71.50 \\
                & skolt saami &            UD\_Skolt\_Sami-Giellagas &      ud &             20.26 &             34.15 &            - &            - \\
\cmidrule{1-8}
sabellic & umbrian &                 UD\_Umbrian-IKUVINA &      ud &             11.90 &              5.44 &            - &            - \\
\cmidrule{1-8}
\multirow{3}{*}{sinitic} & classical-middle-modern sinitic (a:hongkong, o:traditional) &                      UD\_Chinese-HK &      ud &             68.99 &             35.49 &            - &            - \\
                & classical-middle-modern sinitic (o:simplified) &                 UD\_Chinese-GSDSimp &      ud &             58.26 &             30.92 &        94.72 &        95.02 \\
                & classical chinese &         UD\_Classical\_Chinese-Kyoto &      ud &             35.80 &             20.85 &        89.62 &        89.49 \\
\cmidrule{1-8}
\multirow{5}{*}{southwestern shifted romance} & portuguese (a:european) &                  UD\_Portuguese-PUD &      ud &             80.08 &             81.38 &            - &            - \\
                & brazilian portuguese &                  UD\_Portuguese-GSD &      ud &             78.63 &             80.12 &        98.19 &        98.50 \\
                & portuguese (i:mix) &               UD\_Portuguese-Bosque &      ud &             78.48 &             79.85 &        97.71 &        97.81 \\
                & occitan &                               ROci &   noisy &             76.84 &             65.80 &            - &            - \\
                & portuguese (m:written) &               UD\_Portuguese-CINTIL &      ud &             76.19 &             78.76 &        97.67 &        97.87 \\
\cmidrule{1-8}
\multirow{3}{*}{tupi-guarani subgroup i.a} & mbyá guaraní (a:paraguay) &             UD\_Mbya\_Guarani-Thomas &      ud &             27.89 &             28.77 &            - &            - \\
                & old guarani &                UD\_Guarani-OldTuDeT &      ud &              8.96 &             10.30 &            - &            - \\
                & mbyá guaraní (a:brazil) &             UD\_Mbya\_Guarani-Dooley &      ud &              1.94 &              0.59 &            - &            - \\
\cmidrule{1-8}
west low german & west low german &                  UD\_Low\_Saxon-LSDC &      ud &             69.65 &             54.93 &            - &            - \\
\bottomrule
\end{tabular}
\begin{longtable}{p{1.5cm}p{2cm}p{1cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\begin{longtable}[ht]{p{3cm}p{2cm}p{1cm}p{1cm}l@{}p{.5cm}p{1cm}p{1.2cm}p{1cm}p{1.2cm}}
\caption{Named entity recognition (NER) evaluation report comprising zeroshot score and in-group finetuning. We report F1 as evaluation score. 
Zeroshot scores are evaluated using model finetuned on Standerd English. If training data is not available, we skip those 
languages (mentioned as `-') for in-language finetuning.}
\label{tab:ner_full}\\
\toprule
\cluster{}    &  \dialect{}   &      target-code &       source &        dataset &  support &  Zeroshot (mBERT) &   Zeroshot (XLM-R) &  Finetune (mBERT) & Finetune (XLM-R)\\
 &  &               &           &                &          &                   &                   &              &              \\
\midrule
\endfirsthead
\caption[]{Named entity recognition (NER) evaluation report comprising zeroshot score and in-group finetuning. We report F1 as evaluation score. 
Zeroshot scores are evaluated using model finetuned on Standerd English. If training data is not available, we skip those 
languages (mentioned as `-') for in-language finetuning.} \\
\toprule
  \cluster{}  & \dialect{}    &      target-code &       source &        dataset &  support &  Zeroshot (mBERT) &   Zeroshot (XLM-R) &  Finetune (mBERT) & Finetune (XLM-R)\\
 &  &               &           &                &          &                   &                   &              &              \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{4}{*}{anglic} & english (o:controlled) &        simple &        en &        wikiann &     1000 &             89.07 &             86.03 &        89.07 &        86.03 \\
                & english &            en &        en &        wikiann &    10000 &             84.15 &             82.11 &        84.15 &        82.11 \\
                & old english (ca. 450-1100) &           ang &        en &        wikiann &      100 &             54.41 &             55.94 &        54.41 &        55.94 \\
                & jamaican creole english &           jam &        en &        wikiann &        0 &              0.00 &              0.00 &         0.00 &         0.00 \\
\cmidrule{1-10}
\multirow{2}{*}{arabic} & egyptian arabic &           arz &        ar &        wikiann &      100 &             43.82 &             50.58 &        67.77 &        73.33 \\
                & standard arabic &            ar &        ar &        wikiann &    10000 &             41.12 &             41.76 &        89.10 &        87.85 \\
\cmidrule{1-10}
\multirow{2}{*}{circassian} & adyghe &           ady &        en &        wikiann &      693 &             67.33 &             54.03 &            - &            - \\
                & kabardian &           kbd &        en &        wikiann &     1482 &             47.51 &             34.79 &            - &            - \\
\cmidrule{1-10}
\multirow{4}{*}{common turkic} & turkish &            tr &        tr &        wikiann &    10000 &             73.56 &             75.71 &        92.90 &        91.80 \\
                & north azerbaijani &            az &        az &        wikiann &     1000 &             67.31 &             61.01 &        89.17 &        88.26 \\
                & crimean tatar &           crh &        tr &        wikiann &      100 &             47.81 &             40.57 &        57.99 &        52.67 \\
                & south azerbaijani &           azb &        az &        wikiann &     2567 &             31.67 &             11.16 &        30.22 &        22.14 \\
\cmidrule{1-10}
\multirow{3}{*}{eastern romance} & romanian &            ro &        ro &        wikiann &    10000 &             74.62 &             70.82 &        94.17 &        93.47 \\
                & aromanian &       roa-rup &        el &        wikiann &      732 &             64.78 &             62.66 &        68.92 &        63.33 \\
                & moldavian &            mo &        ro &        wikiann &      345 &             63.31 &             56.53 &        60.60 &        64.56 \\
\cmidrule{1-10}
\multirow{3}{*}{frisian} & western frisian &            fy &        nl &        wikiann &     1000 &             80.17 &             71.96 &        81.06 &        78.21 \\
                & ems-weser frisian &           stq &        nl &        wikiann &     1085 &             59.45 &             57.47 &        64.55 &        55.15 \\
                & northern frisian &           frr &        nl &        wikiann &      100 &             46.67 &             46.22 &        54.78 &        52.63 \\
\cmidrule{1-10}
\multirow{5}{*}{gallo-italian} & piemontese &           pms &        it &        wikiann &      100 &             79.53 &             71.10 &        87.88 &        78.72 \\
                & lombard &           lmo &        it &        wikiann &      100 &             72.49 &             68.17 &        79.37 &        78.66 \\
                & venetian &           vec &        it &        wikiann &      100 &             62.71 &             55.20 &        73.73 &        67.51 \\
                & ligurian &           lij &        it &        wikiann &      100 &             45.36 &             34.75 &        56.51 &        47.79 \\
                & emiliano-romagnolo &           eml &        it &        wikiann &      100 &             33.55 &             33.23 &        42.80 &        45.45 \\
\cmidrule{1-10}
\multirow{6}{*}{gallo-rhaetian} & french &            fr &        fr &        wikiann &    10000 &             79.16 &             76.52 &        90.96 &        89.00 \\
                & anglo-norman &           nrm &        fr &        wikiann &     1281 &             66.78 &             88.56 &        71.98 &        71.92 \\
                & arpitan &           frp &        it &        wikiann &     2358 &             63.30 &             63.67 &        68.38 &        71.13 \\
                & romansh &            rm &        it &        wikiann &      100 &             56.88 &             55.19 &        69.69 &        67.58 \\
                & friulian &           fur &        it &        wikiann &      100 &             51.41 &             50.75 &        64.12 &        56.30 \\
                & walloon &            wa &        fr &        wikiann &      100 &             46.33 &             41.27 &        45.19 &        42.50 \\
\cmidrule{1-10}
\multirow{2}{*}{greater panjabic} & western panjabi &           pnb &        pa &        wikiann &      100 &             64.46 &             53.78 &        17.82 &         0.00 \\
                & eastern panjabi &            pa &        pa &        wikiann &      100 &             32.90 &             45.25 &        30.63 &         0.00 \\
\cmidrule{1-10}
\multirow{2}{*}{greek} & modern greek &            el &        el &        wikiann &    10000 &             71.76 &             72.96 &        91.18 &        90.68 \\
                & pontic &           pnt &        el &        wikiann &      291 &             66.37 &             69.79 &        68.45 &        72.58 \\
\cmidrule{1-10}
\multirow{8}{*}{high german} & german &            de &        de &        wikiann &    10000 &             79.08 &             75.67 &        89.97 &        87.80 \\
                & central alemannic &           als &        de &        wikiann &      100 &             75.36 &             65.15 &        84.84 &        79.02 \\
                & luxemburgish &            lb &        nl &        wikiann &     1000 &             71.61 &             49.22 &        79.22 &        58.71 \\
                & limburgan &            li &        nl &        wikiann &      100 &             63.03 &             63.72 &        78.03 &        73.15 \\
                & bavarian &           bar &        de &        wikiann &      100 &             56.62 &             55.96 &        76.36 &        68.84 \\
                & kölsch &           ksh &        nl &        wikiann &      100 &             54.80 &             39.42 &        62.50 &        48.51 \\
                & pfaelzisch-lothringisch &           pfl &        de &        wikiann &     1092 &             49.40 &             47.19 &        59.12 &        50.14 \\
                & pennsylvania german &           pdc &        de &        wikiann &      100 &             41.76 &             41.79 &        39.39 &        38.76 \\
\cmidrule{1-10}
\multirow{2}{*}{hindustani} & fiji hindi &           hif &        hi &        wikiann &      715 &             81.29 &             79.67 &        74.28 &        85.15 \\
                & hindi &            hi &        hi &        wikiann &     1000 &             65.74 &             65.77 &        88.11 &        85.83 \\
\cmidrule{1-10}
\multirow{2}{*}{inuit} & alaskan inupiaq &            ik &        en &        wikiann &      431 &             76.27 &             70.56 &            - &            - \\
                & kalaallisut &            kl &        en &        wikiann &     1403 &             63.20 &             60.20 &            - &            - \\
\cmidrule{1-10}
\multirow{4}{*}{italian romance} & italian &            it &        it &        wikiann &    10000 &             81.44 &             78.35 &        92.21 &        90.22 \\
                & italian romance (a:apulia, m:spoken, i:tarantino) &      roa-tara &        it &        wikiann &     3811 &             62.97 &             66.02 &        60.34 &        64.45 \\
                & sicilian &           scn &        it &        wikiann &      100 &             60.26 &             54.46 &        72.25 &        60.87 \\
                & continental southern italian &           nap &        it &        wikiann &      100 &             57.35 &             54.81 &        61.48 &        58.33 \\
\cmidrule{1-10}
\multirow{2}{*}{komi} & komi &            kv &        en &        wikiann &     2464 &             56.78 &             41.78 &            - &            - \\
                & komi-permyak &           koi &        en &        wikiann &     2798 &             53.62 &             47.80 &            - &            - \\
\cmidrule{1-10}
\multirow{2}{*}{kurdish} & kurdish &            ku &        ku &        wikiann &      100 &             31.67 &             59.48 &        13.70 &         0.00 \\
                & central kurdish &           ckb &        ku &        wikiann &     1000 &              6.90 &             35.49 &         1.17 &         0.00 \\
\cmidrule{1-10}
\multirow{2}{*}{latvian} & latvian &            lv &        lv &        wikiann &    10000 &             69.36 &             71.07 &        93.24 &        92.30 \\
                & east latvian &           ltg &        lv &        wikiann &     1036 &             48.27 &             48.86 &        50.10 &        49.95 \\
\cmidrule{1-10}
\multirow{2}{*}{mari} & eastern mari &           mhr &       mhr &        wikiann &      100 &             46.67 &             40.94 &        32.70 &         0.00 \\
                & western mari &           mrj &       mhr &        wikiann &     6036 &             38.29 &             58.46 &         5.51 &         0.00 \\
\cmidrule{1-10}
\multirow{3}{*}{modern dutch} & dutch &            nl &        nl &        wikiann &    10000 &             82.03 &             80.42 &        91.96 &        90.51 \\
                & western flemish &           vls &        nl &        wikiann &      100 &             73.36 &             72.08 &        77.66 &        79.85 \\
                & zeeuws &           zea &        nl &        wikiann &      100 &             65.98 &             66.20 &        79.55 &        76.09 \\
\cmidrule{1-10}
\multirow{3}{*}{norwegian} & norwegian nynorsk (m:written) &       nynorsk &   nynorsk &  norwegian\_ner &     1511 &             87.58 &             87.86 &        87.58 &        87.86 \\
                & norwegian (m:written, i:samnorsk) &      samnorsk &  samnorsk &  norwegian\_ner &     3450 &             86.96 &             90.55 &        86.96 &        90.55 \\
                & norwegian bokmål (m:written) &       bokmaal &   bokmaal &  norwegian\_ner &     1939 &             85.82 &             90.54 &        85.82 &        90.54 \\
\cmidrule{1-10}
\multirow{2}{*}{sardo-corsican} & sardinian &            sc &        it &        wikiann &      917 &             67.32 &             65.26 &        80.87 &        81.17 \\
                & corsican &            co &        it &        wikiann &      100 &             56.65 &             56.41 &        70.59 &        66.06 \\
\cmidrule{1-10}
\multirow{4}{*}{serbian-croatian-bosnian} & croatian standard &            hr &        hr &        wikiann &    10000 &             77.59 &             78.12 &        92.40 &        91.02 \\
                & bosnian standard &            bs &        hr &        wikiann &     1000 &             69.93 &             74.88 &        87.50 &        88.86 \\
                & serbian standard &            sr &        hr &        wikiann &    10000 &             64.38 &             60.71 &        63.68 &        65.86 \\
                & serbian-croatian-bosnian &            sh &        hr &        wikiann &    10000 &             38.92 &             69.14 &        85.05 &        85.43 \\
\cmidrule{1-10}
\multirow{6}{*}{sinitic} & wu chinese &           wuu &        zh &        wikiann &      100 &             71.89 &             35.80 &        74.15 &        63.73 \\
                & min nan chinese &    zh-min-nan &        zh &        wikiann &      100 &             44.68 &             47.30 &        21.40 &        15.08 \\
                & cantonese &        zh-yue &        zh &        wikiann &    10000 &             43.73 &             26.55 &        76.19 &        71.97 \\
                & mandarin chinese &            zh &        zh &        wikiann &    10000 &             42.86 &             24.71 &        81.12 &        77.22 \\
                & classical chinese &  zh-classical &        zh &        wikiann &      100 &             28.03 &             16.78 &        67.28 &        62.39 \\
                & hakka chinese &           hak &        zh &        wikiann &      100 &             27.43 &             31.84 &        36.55 &        40.00 \\
\cmidrule{1-10}
\multirow{2}{*}{sorbian} & lower sorbian &           dsb &       hsb &        wikiann &      862 &             71.04 &             68.80 &         3.03 &         0.00 \\
                & upper sorbian &           hsb &       hsb &        wikiann &      100 &             65.44 &             65.48 &        38.20 &         0.00 \\
\cmidrule{1-10}
\multirow{2}{*}{sotho-tswana (s.30)} & southern sotho &            st &        en &        wikiann &      339 &             64.36 &             69.26 &            - &            - \\
                & northern sotho &           nso &        en &        wikiann &      720 &             19.08 &             29.66 &            - &            - \\
\cmidrule{1-10}
\multirow{5}{*}{southwestern shifted romance} & galician &            gl &        es &        wikiann &    10000 &             81.98 &             80.27 &        87.99 &        86.14 \\
                & spanish &            es &        es &        wikiann &    10000 &             72.80 &             70.73 &        92.17 &        90.32 \\
                & occitan &            oc &        it &        wikiann &      100 &             72.00 &             67.58 &        78.50 &        75.35 \\
                & mirandese &           mwl &        es &        wikiann &      100 &             46.20 &             44.07 &        49.29 &        42.81 \\
                & extremaduran &           ext &        es &        wikiann &      100 &             44.83 &             38.33 &        61.82 &        40.00 \\
\cmidrule{1-10}
west low german & west low german &           nds &        de &        wikiann &      100 &             80.29 &             66.44 &        79.40 &        70.99 \\
\end{longtable}
% \twocolumn
\normalsize

% \subsection{Natural Languale Inference}
% \label{app:ner_table}
\begin{table}
\centering
\scriptsize
\begin{tabular}{lp{2cm}lllrrrr}
\toprule
    \cluster{}  &     \dialect{}           &    target-code &       src &  mBERT (acc) &  XLM-R (acc) &  mBERT (F1) &  XLM-R (F1) \\
 &  &           &           &            &            &          &          \\
\midrule
anglic & english &  eng\_Latn &  eng\_Latn &     81.90 &     83.35 &    81.95 &    83.43 \\
\cmidrule{1-8}
\multirow{9}{*}{arabic} & standard arabic &  arb\_Arab &  eng\_Latn &     65.57 &     73.83 &    65.57 &    73.85 \\
                             & najdi arabic &  ars\_Arab &  eng\_Latn &     59.42 &     69.02 &    59.14 &    68.94 \\
                             & ta'izzi-adeni arabic &  acq\_Arab &  eng\_Latn &     58.84 &     68.72 &    58.64 &    68.62 \\
                             & moroccan arabic &  ary\_Arab &  eng\_Latn &     54.65 &     58.30 &    54.61 &    58.14 \\
                             & egyptian arabic &  arz\_Arab &  eng\_Latn &     54.53 &     65.87 &    53.86 &    65.70 \\
                             & south levantine arabic &  ajp\_Arab &  eng\_Latn &     54.09 &     64.13 &    53.42 &    63.81 \\
                             & north mesopotamian arabic &  acm\_Arab &  eng\_Latn &     52.95 &     58.94 &    52.84 &    58.75 \\
                             & levantine arabic (a:north) &  apc\_Arab &  eng\_Latn &     52.14 &     61.74 &    51.40 &    61.31 \\
                             & tunisian arabic &  aeb\_Arab &  eng\_Latn &     47.54 &     50.18 &    47.42 &    50.20 \\
\cmidrule{1-8}
\multirow{3}{*}{common turkic} & north azerbaijani &  azj\_Latn &  eng\_Latn &     59.76 &     73.17 &    59.20 &    73.17 \\
                             & central oghuz (m:spoken) &  tur\_Latn &  eng\_Latn &     59.14 &     74.47 &    58.37 &    74.52 \\
                             & south azerbaijani &  azb\_Arab &  eng\_Latn &     46.05 &     41.82 &    44.58 &    39.24 \\
\cmidrule{1-8}
\multirow{3}{*}{gallo-italian} & venetian &  vec\_Latn &  eng\_Latn &     65.15 &     68.52 &    64.99 &    68.55 \\
                             & lombard &  lmo\_Latn &  eng\_Latn &     59.38 &     56.39 &    59.34 &    56.16 \\
                             & ligurian &  lij\_Latn &  eng\_Latn &     57.82 &     57.70 &    56.70 &    57.16 \\
\cmidrule{1-8}
\multirow{2}{*}{high german} & luxemburgish &  ltz\_Latn &  eng\_Latn &     60.34 &     47.33 &    60.01 &    46.21 \\
                             & limburgan &  lim\_Latn &  eng\_Latn &     50.80 &     59.88 &    50.31 &    59.75 \\
\cmidrule{1-8}
\multirow{2}{*}{italian romance} & italian &  ita\_Latn &  eng\_Latn &     73.71 &     78.08 &    73.71 &    78.19 \\
                             & sicilian &  scn\_Latn &  eng\_Latn &     62.69 &     56.17 &    62.66 &    55.82 \\
\cmidrule{1-8}
\multirow{2}{*}{kurdish} & central kurdish &  ckb\_Arab &  eng\_Latn &     40.98 &     44.93 &    37.40 &    39.59 \\
                             & northern kurdish &  kmr\_Latn &  eng\_Latn &     39.10 &     63.45 &    33.93 &    63.26 \\
\cmidrule{1-8}
\multirow{2}{*}{latvian} & latvian &  lvs\_Latn &  eng\_Latn &     60.14 &     73.57 &    59.95 &    73.63 \\
                             & east latvian &  ltg\_Latn &  eng\_Latn &     48.62 &     54.19 &    47.02 &    53.54 \\
\cmidrule{1-8}
\multirow{2}{*}{norwegian} & norwegian bokmål (m:written) &  nob\_Latn &  eng\_Latn &     72.44 &     79.44 &    72.45 &    79.51 \\
                             & norwegian nynorsk (m:written) &  nno\_Latn &  eng\_Latn &     68.08 &     71.16 &    68.10 &    71.06 \\
\cmidrule{1-8}
\multirow{3}{*}{sinitic} & classical-middle-modern sinitic (o:simplified) &  zho\_Hans &  eng\_Latn &     68.52 &     72.61 &    68.54 &    72.57 \\
                             & classical-middle-modern sinitic (o:traditional) &  zho\_Hant &  eng\_Latn &     61.72 &     64.89 &    61.48 &    64.49 \\
                             & cantonese &  yue\_Hant &  eng\_Latn &     60.44 &     68.02 &    60.27 &    67.41 \\
\cmidrule{1-8}
\multirow{2}{*}{sotho-tswana (s.30)} & northern sotho &  nso\_Latn &  eng\_Latn &     39.38 &     40.18 &    35.06 &    35.98 \\
                             & southern sotho &  sot\_Latn &  eng\_Latn &     39.36 &     39.30 &    34.62 &    34.16 \\
\cmidrule{1-8}
\multirow{4}{*}{southwestern shifted romance} & spanish &  spa\_Latn &  eng\_Latn &     75.13 &     79.00 &    75.15 &    79.09 \\
                             & portuguese (a:european) &  por\_Latn &  eng\_Latn &     73.73 &     79.18 &    73.73 &    79.22 \\
                             & galician &  glg\_Latn &  eng\_Latn &     73.39 &     78.48 &    73.39 &    78.55 \\
                             & occitan &  oci\_Latn &  eng\_Latn &     68.48 &     63.09 &    68.47 &    62.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
   \cluster{}     &   \dialect{}        &             target-code &  count &  Finetune (mBERT) & Finetune (XLM-R) &  Zeroshot (mBERT) &   Zeroshot (XLM-R) \\
 & &                    &        &               &               &               &               \\
\midrule
\multirow{11}{*}{anglic} & irish english &       english--irl &    494 &         73.00 &         67.98 &         68.62 &         62.45 \\
        & southeast american english &       english--usa &    494 &         73.51 &         67.95 &         68.56 &         62.97 \\
        & new zealand english &       english--nzl &    494 &         73.62 &         68.50 &         68.21 &         63.05 \\
        & southern african english &       english--zaf &    494 &         73.50 &         68.06 &         68.13 &         63.19 \\
        & english (a:scotland) &       english--gbr &    494 &         73.30 &         67.57 &         67.90 &         62.49 \\
        & australian english &       english--aus &    494 &         73.23 &         68.04 &         67.71 &         62.33 \\
        & nigerian english &       english--nga &    494 &         72.53 &         66.56 &         67.39 &         62.37 \\
        & philippine english &       english--phl &    494 &         73.75 &         67.29 &         67.35 &         61.54 \\
        & indian english (a:south) &     english--ind\_s &    494 &         70.96 &         66.04 &         65.43 &         61.72 \\
        & kenyan english &     english--kenya &    494 &         70.63 &         65.64 &         65.30 &         60.28 \\
        & indian english (a:north) &     english--ind\_n &    494 &         70.28 &         65.32 &         64.46 &         60.84 \\
\cmidrule{1-8}
\multirow{7}{*}{arabic} & moroccan arabic &        arabic--mar &    324 &         70.94 &         65.14 &         50.94 &         49.56 \\
        & tunisian arabic &        arabic--tun &    324 &         71.36 &         65.31 &         50.86 &         50.01 \\
        & arabic (a:jordan) &        arabic--jor &    324 &         70.60 &         65.77 &         50.81 &         49.56 \\
        & arabic (a:bahrain) &        arabic--bhr &    324 &         70.96 &         65.86 &         49.88 &         50.36 \\
        & arabic (a:saudi-arabia) &        arabic--sau &    324 &         70.96 &         65.58 &         49.29 &         49.63 \\
        & egyptian arabic &        arabic--egy &    324 &         70.06 &         65.34 &         48.72 &         48.71 \\
        & algerian arabic &        arabic--dza &    324 &         68.63 &         64.71 &         48.71 &         48.65 \\
\cmidrule{1-8}
\multirow{2}{*}{bengali} & bengali (a:west bengal) &       bengali--ind &    107 &         67.64 &         70.89 &         28.06 &         38.24 \\
        & bengali (a:dhaka) &     bengali--dhaka &    107 &         68.98 &         66.84 &         27.17 &         37.32 \\
\cmidrule{1-8}
\multirow{2}{*}{korean} & seoul (m:spoken) &       korean--korn &     60 &          9.60 &         28.08 &          6.89 &         20.24 \\
        & korean (a:south-eastern, m:spoken) &       korean--kors &     60 &          9.27 &         26.96 &          6.89 &         19.66 \\
\cmidrule{1-8}
\multirow{2}{*}{swahili} & swahili (a:kenya) &     swahili--kenya &   1000 &         72.06 &         71.90 &         46.20 &         46.22 \\
        & swahili (a:tanzania) &  swahili--tanzania &   1000 &         71.08 &         70.08 &         45.11 &         46.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{2.5cm}lrp{1cm}p{1cm}p{1cm}p{1cm}r}
\toprule
     \cluster{}   &   \dialect{}     &             target-code &  count &  Finetune (mBERT) & Finetune (XLM-R) &  Zeroshot (mBERT) &   Zeroshot (XLM-R) &  ICL Mistral \\
 &  &                    &        &               &               &               &               &            \\
\midrule
\multirow{11}{*}{anglic} & english (a:scotland) &       english--gbr &    440 &         76.38 &         70.34 &         71.82 &         63.15 &      70.18 \\
        & southern african english &       english--zaf &    440 &         76.66 &         71.18 &         71.49 &         63.87 &      71.14 \\
        & new zealand english &       english--nzl &    440 &         76.71 &         71.39 &         71.22 &         63.69 &      70.95 \\
        & australian english &       english--aus &    440 &         75.66 &         70.89 &         71.20 &         62.28 &      69.23 \\
        & southeast american english &       english--usa &    440 &         77.26 &         71.50 &         71.17 &         63.71 &      71.76 \\
        & irish english &       english--irl &    440 &         75.52 &         70.73 &         70.92 &         62.15 &      70.64 \\
        & philippine english &       english--phl &    440 &         76.37 &         70.64 &         70.47 &         62.22 &      70.11 \\
        & nigerian english &       english--nga &    440 &         73.61 &         68.33 &         69.10 &         61.27 &      68.10 \\
        & indian english (a:north) &     english--ind\_n &    440 &         74.62 &         68.03 &         68.84 &         61.25 &      68.99 \\
        & kenyan english &     english--kenya &    440 &         72.59 &         66.68 &         68.72 &         58.64 &      64.91 \\
        & indian english (a:south) &     english--ind\_s &    440 &         71.93 &         66.88 &         66.49 &         60.36 &      65.13 \\
\cmidrule{1-9}
\multirow{7}{*}{arabic} & arabic (a:bahrain) &        arabic--bhr &    921 &         77.52 &         72.11 &         53.25 &         53.28 &      55.33 \\
        & arabic (a:jordan) &        arabic--jor &    921 &         77.35 &         71.29 &         52.72 &         53.72 &      54.93 \\
        & arabic (a:saudi-arabia) &        arabic--sau &    921 &         77.88 &         72.11 &         52.72 &         53.24 &      55.66 \\
        & algerian arabic &        arabic--dza &    921 &         77.85 &         72.34 &         52.56 &         53.52 &      55.18 \\
        & tunisian arabic &        arabic--tun &    921 &         76.72 &         71.64 &         52.28 &         52.94 &      55.03 \\
        & moroccan arabic &        arabic--mar &    921 &         76.73 &         71.57 &         51.86 &         52.17 &      53.92 \\
        & egyptian arabic &        arabic--egy &    921 &         76.53 &         70.75 &         51.80 &         51.99 &      54.66 \\
\cmidrule{1-9}
\multirow{2}{*}{bengali} & bengali (a:west bengal) &       bengali--ind &    113 &         68.62 &         73.27 &         32.30 &         36.39 &      50.06 \\
        & bengali (a:dhaka) &     bengali--dhaka &    113 &         67.37 &         74.24 &         31.79 &         35.52 &      51.73 \\
\cmidrule{1-9}
\multirow{2}{*}{korean} & seoul (m:spoken) &       korean--korn &    276 &         10.15 &         31.91 &          7.26 &         19.62 &      65.79 \\
        & korean (a:south-eastern, m:spoken) &       korean--kors &    276 &          9.92 &         31.01 &          7.22 &         20.08 &      64.63 \\
\cmidrule{1-9}
\multirow{2}{*}{swahili} & swahili (a:tanzania) &  swahili--tanzania &    472 &         63.54 &         62.30 &         38.24 &         39.38 &      55.70 \\
        & swahili (a:kenya) &     swahili--kenya &    472 &         72.25 &         70.53 &         37.97 &         41.59 &      58.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{2.5cm}p{1.5cm}rp{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{.7cm}}
\toprule
     \cluster{}         &      \dialect{}     &                 dialect-code &  support &  precision (mBERT) &  precision (XLM-R) &  recall (mBERT) &  recall (XLM-R) &  F1 (mBERT) &  F1 (XLM-R) \\
 &  &                         &          &                    &                    &                 &                 &             &             \\
\midrule
\multirow{2}{*}{anglic} & english (a:uk) &           english:en-gb &      249 &              98.10 &              89.57 &           83.13 &           71.59 &       90.00 &       79.58 \\
                             & north american english &           english:en-us &      349 &              93.27 &              88.14 &           83.38 &           82.09 &       88.05 &       85.01 \\
\cmidrule{1-10}
\multirow{26}{*}{arabic} & aleppo &              arabic:ale &      200 &              59.50 &              58.50 &           59.50 &           48.35 &       59.50 &       52.94 \\
                             & algerian arabic &              arabic:alg &      272 &              79.00 &              65.50 &           58.09 &           62.68 &       66.95 &       64.06 \\
                             & arabian peninsula arabic (a:yemen) &              arabic:san &      177 &              60.50 &              55.50 &           68.36 &           56.63 &       64.19 &       56.06 \\
                             & egyptian arabic (a:alx) &              arabic:alx &      192 &              70.50 &              74.50 &           73.44 &           66.82 &       71.94 &       70.45 \\
                             & egyptian arabic (a:asw) &              arabic:asw &      221 &              56.00 &              52.00 &           50.68 &           45.02 &       53.21 &       48.26 \\
                             & egyptian arabic (a:cai) &              arabic:cai &      130 &              35.50 &              36.50 &           54.62 &           72.28 &       43.03 &       48.50 \\
                             & egyptian arabic (a:kha) &              arabic:kha &      244 &              63.50 &              55.50 &           52.05 &           44.05 &       57.21 &       49.12 \\
                             & fez. meknes &              arabic:fes &      196 &              60.00 &              59.50 &           61.22 &           56.40 &       60.61 &       57.91 \\
                             & gilit mesopotamian arabic &              arabic:bag &      203 &              57.50 &              47.50 &           56.65 &           49.48 &       57.07 &       48.47 \\
                             & gulf arabic (a:doh) &              arabic:doh &      205 &              50.00 &              43.50 &           48.78 &           45.55 &       49.38 &       44.50 \\
                             & gulf arabic (a:jed) &              arabic:jed &      196 &              58.00 &              46.00 &           59.18 &           40.89 &       58.59 &       43.29 \\
                             & gulf arabic (a:mus) &              arabic:mus &      178 &              38.50 &              49.50 &           43.26 &           42.67 &       40.74 &       45.83 \\
                             & gulf arabic (a:riy) &              arabic:riy &      311 &              62.00 &              56.50 &           39.87 &           37.92 &       48.53 &       45.38 \\
                             & levantine arabic (a:north-dam) &              arabic:dam &      148 &              37.50 &              24.50 &           50.68 &           42.98 &       43.10 &       31.21 \\
                             & libyan arabic (a:ben) &              arabic:ben &      238 &              56.50 &              47.50 &           47.48 &           52.78 &       51.60 &       50.00 \\
                             & north mesopotamian arabic (a:bas) &              arabic:bas &      186 &              49.50 &              39.00 &           53.23 &           49.68 &       51.30 &       43.70 \\
                             & north mesopotamian arabic (a:mos) &              arabic:mos &      188 &              71.50 &              70.00 &           76.06 &           69.31 &       73.71 &       69.65 \\
                             & rabat-casablanca arabic &              arabic:rab &      153 &              50.00 &              40.00 &           65.36 &           60.61 &       56.66 &       48.19 \\
                             & sfax &              arabic:sfx &      215 &              62.50 &              64.50 &           58.14 &           48.13 &       60.24 &       55.13 \\
                             & south levantine arabic (a:south-amm) &              arabic:amm &      177 &              40.50 &              35.00 &           45.76 &           35.53 &       42.97 &       35.26 \\
                             & south levantine arabic (a:south-jer) &              arabic:jer &      202 &              48.50 &              47.00 &           48.02 &           40.34 &       48.26 &       43.42 \\
                             & south levantine arabic (a:south-sal) &              arabic:sal &      167 &              46.00 &              66.50 &           55.09 &           59.11 &       50.14 &       62.59 \\
                             & standard arabic &              arabic:msa &      244 &              75.00 &              98.00 &           61.48 &           95.61 &       67.57 &       96.79 \\
                             & sunni beiruti arabic &              arabic:bei &      192 &              58.00 &              52.50 &           60.42 &           68.18 &       59.18 &       59.32 \\
                             & tripolitanian arabic &              arabic:tri &      201 &              66.00 &              60.00 &           65.67 &           60.30 &       65.84 &       60.15 \\
                             & tunisian arabic (a:tun) &              arabic:tun &      164 &              52.50 &              37.00 &           64.02 &           56.49 &       57.69 &       44.71 \\
\cmidrule{1-10}
\multirow{3}{*}{greek} & cypriot greek (r:casual, m:written, i:other) &          greek:cg\_other &       81 &              74.14 &              84.48 &           53.09 &           56.32 &       61.87 &       67.59 \\
                             & cypriot greek (r:casual, m:written, i:twitter) &        greek:cg\_twitter &       36 &              51.11 &              44.44 &           63.89 &           68.97 &       56.79 &       54.05 \\
                             & modern greek (r:casual, m:written, i:twitter) &       greek:smg\_twitter &       94 &              89.83 &             100.00 &           56.38 &           53.15 &       69.28 &       69.41 \\
\cmidrule{1-10}
\multirow{4}{*}{high german} & central alemannic (a:be) &       swiss-dialects:be &      389 &              72.89 &              51.58 &           71.21 &           62.42 &       72.04 &       56.48 \\
                             & central alemannic (a:bs) &       swiss-dialects:bs &      340 &              73.50 &              57.83 &           75.88 &           61.14 &       74.67 &       59.44 \\
                             & central alemannic (a:lu) &       swiss-dialects:lu &      335 &              72.91 &              65.13 &           75.52 &           59.47 &       74.19 &       62.17 \\
                             & central alemannic (a:zh) &       swiss-dialects:zh &      359 &              78.84 &              73.33 &           75.77 &           63.73 &       77.27 &       68.19 \\
\cmidrule{1-10}
\multirow{4}{*}{sinitic} & mandarin chinese (a:mainland, o:simplified) &   mandarin\_simplified:m &      986 &              97.90 &              96.10 &           99.29 &           90.66 &       98.59 &       93.30 \\
                             & mandarin chinese (a:mainland, o:traditional, i:synthetic) &  mandarin\_traditional:m &      977 &              96.80 &              92.10 &           99.08 &           95.74 &       97.93 &       93.88 \\
                             & mandarin chinese (a:taiwan, o:simplified) &   mandarin\_simplified:t &     1014 &              99.30 &              90.10 &           97.93 &           95.85 &       98.61 &       92.89 \\
                             & mandarin chinese (a:taiwan, o:traditional, i:synthetic) &  mandarin\_traditional:t &     1023 &              99.10 &              95.90 &           96.87 &           92.39 &       97.97 &       94.11 \\
\cmidrule{1-10}
\multirow{6}{*}{southwestern shifted romance} & brazilian portuguese &        portuguese:pt-br &      627 &              96.94 &              92.35 &           90.91 &           84.98 &       93.83 &       88.51 \\
                             & latin american spanish &           spanish:es-ar &      207 &              81.06 &               9.25 &           88.89 &           91.30 &       84.79 &       16.80 \\
                             & portuguese (a:european) &        portuguese:pt-pt &      349 &              91.45 &              83.64 &           70.49 &           63.92 &       79.61 &       72.46 \\
                             & portuguese (m:written) &           portuguese:pt &       15 &               9.70 &               0.00 &           86.67 &            0.00 &       17.45 &        0.00 \\
                             & spanish &              spanish:es &      290 &              74.21 &              74.53 &           81.38 &           47.69 &       77.63 &       58.16 \\
                             & spanish (a:europe) &           spanish:es-es &      492 &              90.99 &              83.33 &           82.11 &           78.89 &       86.32 &       81.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{3cm}llrrrr}
\toprule
    \cluster{}  &     \dialect{}           &    target-code &       src &  mBERT (acc) &  XLM-R (acc) &  mBERT (F1) &  XLM-R (F1) \\
 &  &           &           &            &            &          &          \\
\midrule
\multirow{9}{*}{arabic} & standard arabic &  arb\_Arab &  arb\_Arab &      85.25 &      83.96 &    86.71 &    82.27 \\
                             & ta'izzi-adeni arabic &  acq\_Arab &  arb\_Arab &      84.96 &      82.05 &    86.44 &    81.98 \\
                             & najdi arabic &  ars\_Arab &  arb\_Arab &      84.80 &      84.39 &    87.41 &    83.33 \\
                             & north mesopotamian arabic &  acm\_Arab &  arb\_Arab &      82.97 &      80.95 &    84.77 &    80.36 \\
                             & south levantine arabic &  ajp\_Arab &  arb\_Arab &      81.82 &      80.16 &    84.16 &    79.05 \\
                             & levantine arabic (a:north) &  apc\_Arab &  arb\_Arab &      81.59 &      80.15 &    83.76 &    79.88 \\
                             & egyptian arabic &  arz\_Arab &  arb\_Arab &      81.02 &      76.38 &    84.43 &    81.03 \\
                             & tunisian arabic &  aeb\_Arab &  arb\_Arab &      79.45 &      72.88 &    83.97 &    77.33 \\
                             & moroccan arabic &  ary\_Arab &  arb\_Arab &      73.87 &      79.14 &    78.76 &    78.55 \\
\cmidrule{1-8}
\multirow{3}{*}{common turkic} & north azerbaijani &  azj\_Latn &  azj\_Latn &      80.46 &      79.87 &    82.00 &    79.55 \\
                             & central oghuz (m:spoken) &  tur\_Latn &  azj\_Latn &      79.10 &      84.41 &    80.61 &    79.51 \\
                             & south azerbaijani &  azb\_Arab &  azj\_Latn &      65.90 &      67.08 &    69.71 &    68.37 \\
\cmidrule{1-8}
\multirow{3}{*}{gallo-italian} & venetian &  vec\_Latn &  ita\_Latn &      76.72 &      70.68 &    75.07 &    74.28 \\
                             & lombard &  lmo\_Latn &  ita\_Latn &      69.92 &      59.90 &    70.65 &    64.56 \\
                             & ligurian &  lij\_Latn &  lij\_Latn &      66.81 &      63.42 &    74.03 &    57.78 \\
\cmidrule{1-8}
\multirow{2}{*}{high german} & luxemburgish &  ltz\_Latn &  nld\_Latn &      74.74 &      58.50 &    77.86 &    64.83 \\
                             & limburgan &  lim\_Latn &  nld\_Latn &      71.09 &      65.83 &    71.12 &    65.73 \\
\cmidrule{1-8}
\multirow{2}{*}{italian romance} & italian &  ita\_Latn &  ita\_Latn &      87.67 &      84.92 &    86.68 &    85.83 \\
                             & sicilian &  scn\_Latn &  ita\_Latn &      75.22 &      59.71 &    72.70 &    59.47 \\
\cmidrule{1-8}
\multirow{2}{*}{kurdish} & northern kurdish &  kmr\_Latn &  ckb\_Arab &      33.23 &      68.21 &    10.45 &     5.71 \\
                             & central kurdish &  ckb\_Arab &  ckb\_Arab &      13.10 &      19.37 &    16.86 &    12.38 \\
\cmidrule{1-8}
\multirow{2}{*}{latvian} & latvian &  lvs\_Latn &  lvs\_Latn &      76.35 &      83.75 &    80.63 &    82.80 \\
                             & east latvian &  ltg\_Latn &  lvs\_Latn &      55.67 &      65.02 &    63.69 &    67.42 \\
\cmidrule{1-8}
\multirow{2}{*}{norwegian} & norwegian nynorsk (m:written) &  nno\_Latn &  nob\_Latn &      85.66 &      79.94 &    89.20 &    79.06 \\
                             & norwegian bokmål (m:written) &  nob\_Latn &  nob\_Latn &      83.81 &      82.90 &    83.82 &    84.14 \\
\cmidrule{1-8}
\multirow{3}{*}{sinitic} & classical-middle-modern sinitic (o:traditional) &  zho\_Hant &  zho\_Hans &      89.82 &      86.80 &    89.02 &    86.39 \\
                             & cantonese &  yue\_Hant &  zho\_Hans &      89.45 &      86.46 &    88.71 &    87.64 \\
                             & classical-middle-modern sinitic (o:simplified) &  zho\_Hans &  zho\_Hans &      88.74 &      86.38 &    88.86 &    89.15 \\
\cmidrule{1-8}
\multirow{2}{*}{sotho-tswana (s.30)} & northern sotho &  nso\_Latn &  nso\_Latn &      35.62 &      28.16 &    34.86 &    13.55 \\
                             & southern sotho &  sot\_Latn &  nso\_Latn &      32.55 &      32.31 &    39.93 &    19.08 \\
\cmidrule{1-8}
\multirow{4}{*}{southwestern shifted romance} & portuguese (a:european) &  por\_Latn &  spa\_Latn &      88.13 &      89.10 &    88.10 &    87.74 \\
                             & galician &  glg\_Latn &  spa\_Latn &      86.99 &      89.00 &    86.93 &    87.83 \\
                             & spanish &  spa\_Latn &  spa\_Latn &      86.74 &      85.93 &    84.87 &    86.55 \\
                             & occitan &  oci\_Latn &  lij\_Latn &      84.12 &      74.80 &    78.53 &    62.56 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c}

% \toprule
%      dialect  &       lang-group &  mbert-base & xlmr-base & Mistral-7B  \\
% \midrule

% aeb-Arab  & & & & 73.3\\
% aeb-Latn  & & 81.34 & 79.8 & 62.3\\
% ar-lb  && 80.63 & \\
% arq-arab && 85.00 & 84.70\\
% arb-arab  && 72.02 & 83.96 & 65.7\\
% ary-arab && 83.15 & & 58.4\\
% arz-arab   && 67.03 & 69.03 & 50.0\\
% jor-arab && 82.96 & 89.07 & 82.2\\
% sau-arab && 81.39 & 83.40& 79.8\\

% \midrule

% \end{tabular}

% \caption{Sentiment Analysis}
% \end{table}

% \end{center}

% \twocolumn

\begin{table}[]
    \centering
    \small
\begin{tabular}{lllrrrrr}
\toprule
       &                        &   dialect &  MBERT\_Acc &  MBERT\_F1 &  XLMR\_Acc &  XLMR\_F1 &  mistral7b \\
lang-group & variety &           &            &           &           &          &            \\
\midrule
\multirow{9}{*}{arabic} & tunisian arabic &  aeb\_arab &      94.55 &     94.56 &     94.61 &    94.62 &       73.3 \\
       & algerian arabic &  arq\_arab &      84.98 &     85.00 &     84.70 &    84.69 &       76.0 \\
       & arabic (a:jordan) &  jor\_arab &      82.96 &     82.90 &     89.07 &    89.00 &       82.2 \\
       & arabic (a:saudi-arabia) &  sau\_arab &      81.38 &     65.97 &     83.40 &    67.66 &       79.8 \\
       & tunisian arabic (r:casual) &  aeb\_latn &      80.95 &     65.65 &     79.80 &    63.70 &       62.3 \\
       & standard arabic &  arb\_arab &      80.63 &     70.01 &     83.96 &    72.91 &       65.7 \\
       & moroccan arabic &  ary\_arab &      78.08 &     61.50 &     77.41 &    55.55 &       58.4 \\
       & egyptian arabic &  arz\_arab &      67.03 &     40.00 &     69.03 &    47.89 &       50.0 \\
       & south levantine arabic &     ar\_lb &      58.38 &     34.63 &     58.90 &    32.72 &        0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrr}
\toprule
       &                 &   dialect &  acc (mBERT) &  acc (XLM-R) &  mBERT (F1) &  XLM-R (F1) \\
lang-group & language &           &                &                &          &          \\
\midrule
anglic & english &  eng\_Latn &          52.22 &          53.56 &    51.97 &    53.44 \\
\multirow{6}{*}{arabic} & standard arabic &  arb\_Arab &          39.00 &          43.78 &    39.01 &    43.78 \\
                    & levantine arabic (a:north) &  apc\_Arab &          38.89 &          40.78 &    38.64 &    40.71 \\
                    & north mesopotamian arabic &  acm\_Arab &          38.11 &          41.33 &    37.99 &    41.35 \\
                    & moroccan arabic &  ary\_Arab &          37.00 &          37.67 &    36.94 &    37.61 \\
                    & egyptian arabic &  arz\_Arab &          36.22 &          38.00 &    36.21 &    37.98 \\
                    & najdi arabic &  ars\_Arab &          36.00 &          38.11 &    36.05 &    38.16 \\
\cmidrule{1-7}
\multirow{2}{*}{sinitic} & classical-middle-modern sinitic (o:simplified) &  zho\_Hans &          50.11 &          47.22 &    49.79 &    47.10 \\
                    & classical-middle-modern sinitic (o:traditional) &  zho\_Hant &          47.00 &          45.11 &    46.88 &    44.76 \\
\cmidrule{1-7}
\multirow{2}{*}{sotho-tswana (s.30)} & northern sotho &  nso\_Latn &          31.11 &          29.78 &    31.18 &    29.72 \\
                    & southern sotho &  sot\_Latn &          28.56 &          29.11 &    28.52 &    29.00 \\
\bottomrule
\end{tabular}
\begin{longtable}{lrrr}

\caption{Zero-shot results for Machine Translation. We evaluate NLLB\_600m and NLLB\_1\_3bn by translating each dialectal variety to English. For all languages without reference translations in English, we evaluate dialectal translations using the standard language's translation as the reference. For varieties with parallel data like Yoruba, Turkish, Farsi, Tigrinya and Bengali we use the English reference provided in the dataset.  }
\label{zero-shot-mt}\\
\toprule
language\_group &                     \dialect &  NLLB\_600m-bleu &  NLLB\_1\_3bn-bleu \\
\midrule
\endfirsthead
\caption[]{Machine Translation} \\
\toprule
language\_group &                     \dialect &  NLLB\_600m-bleu &  NLLB\_1\_3bn-bleu \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{25}{*}{arabic} & gulf arabic (a:riy) &           43.07 &            43.07 \\
       & gulf arabic (a:mus) &           40.32 &            40.32 \\
       & egyptian arabic (a:alx) &           38.90 &            38.90 \\
       & egyptian arabic (a:cai) &           38.71 &            38.71 \\
       & egyptian arabic (a:kha) &           38.10 &            38.10 \\
       & south levantine arabic (a:south-sal) &           37.79 &            37.79 \\
       & fez. meknes &           37.19 &            37.19 \\
       & north mesopotamian arabic (a:mos) &           36.47 &            36.47 \\
       & arabian peninsula arabic (a:yemen) &           35.93 &            35.93 \\
       & gilit mesopotamian arabic &           35.78 &            35.78 \\
       & egyptian arabic (a:asw) &           35.02 &            35.02 \\
       & south levantine arabic (a:south-amm) &           34.88 &            34.88 \\
       & north mesopotamian arabic (a:bas) &           34.41 &            34.41 \\
       & gulf arabic (a:doh) &           34.20 &            34.20 \\
       & gulf arabic (a:jed) &           34.10 &            34.10 \\
       & levantine arabic (a:north-dam) &           33.36 &            33.36 \\
       & south levantine arabic (a:south-jer) &           33.27 &            33.27 \\
       & libyan arabic (a:ben) &           32.45 &            32.45 \\
       & aleppo &           31.64 &            31.64 \\
       & tripolitanian arabic &           31.21 &            31.21 \\
       & rabat-casablanca arabic &           31.17 &            31.17 \\
       & sunni beiruti arabic &           31.07 &            31.07 \\
       & algerian arabic &           27.25 &            27.25 \\
       & tunisian arabic (a:tun) &           25.10 &            25.10 \\
       & sfax &           23.24 &            23.24 \\
\cmidrule{1-4}
\multirow{21}{*}{basque} & basque (a:azkaine) &           25.61 &            22.58 \\
       & navarro-labourdin basque (a:helete) &           22.53 &            22.03 \\
       & basque (a:garruze) &           25.40 &            22.00 \\
       & navarro-labourdin basque (a:behorlegi) &           24.19 &            21.35 \\
       & basque (a:luhuso) &           22.58 &            20.95 \\
       & basque (a:amenduze) &           24.21 &            20.86 \\
       & basque (a:senpere) &           23.47 &            20.35 \\
       & basque (a:sara) &           23.04 &            20.25 \\
       & basque (a:jutsi) &           21.46 &            19.99 \\
       & navarro-labourdin basque (a:mugerre) &           22.00 &            19.71 \\
       & basque (a:baigorri) &           20.21 &            18.80 \\
       & basque (a:uharte) &           21.10 &            18.57 \\
       & basque (a:suhuskune) &           21.10 &            18.57 \\
       & basque (a:donibane) &           20.28 &            18.03 \\
       & basque (a:larzabale) &           20.37 &            17.88 \\
       & navarro-labourdin basque (a:bidarrai) &           17.94 &            16.90 \\
       & navarro-labourdin basque (a:urruna) &           18.50 &            16.25 \\
       & basque (a:iholdi) &           16.68 &            15.01 \\
       & basque (a:jatsu) &           17.01 &            14.56 \\
       & basque (a:barkoxe) &           10.93 &            10.82 \\
       & souletin (a:maule) &           11.55 &            10.36 \\
\cmidrule{1-4}
\multirow{5}{*}{bengali} & vanga (a:jessore) &           20.71 &            21.44 \\
       & vanga (a:khulna) &           18.96 &            19.73 \\
       & vanga (a:kushtia) &           17.36 &            19.12 \\
       & vanga (a:dhaka) &           17.18 &            17.85 \\
       & vanga (a:barisal) &           11.33 &            12.68 \\
\cmidrule{1-4}
\multirow{8}{*}{common turkic} & uzbek &           24.68 &            28.82 \\
       & turkish &           22.24 &            24.22 \\
       & bashkir &           20.88 &            23.78 \\
       & central oghuz &           18.82 &            22.65 \\
       & kirghiz &           18.68 &            22.53 \\
       & kazakh &           19.56 &            20.96 \\
       & kara-kalpak &           14.31 &            18.23 \\
       & sakha &            2.53 &             2.43 \\
\cmidrule{1-4}
farsic & dari &           37.02 &            40.49 \\
\multirow{2}{*}{greek} & cretan &           25.03 &            21.34 \\
       & apulian greek &            3.92 &             3.97 \\
\cmidrule{1-4}
\multirow{2}{*}{high german} & central bavarian &            9.49 &            12.01 \\
       & upper saxon &           11.99 &             8.63 \\
\cmidrule{1-4}
\multirow{2}{*}{kurdish} & sorani &           35.74 &            34.88 \\
       & sine'i &           22.56 &            22.60 \\
\cmidrule{1-4}
\multirow{3}{*}{norwegian} & norwegian (a:eastern) &           24.00 &            27.49 \\
       & norwegian (a:southwestern) &           21.88 &            15.81 \\
       & norwegian (a:setesdal) &            2.24 &             4.23 \\
\cmidrule{1-4}
southwestern shifted romance & occitan &           20.73 &            25.74 \\
\multirow{2}{*}{tigrinya} & tigrinya (a:ethiopia) &           22.40 &            25.36 \\
       & tigrinya (a:eritrea) &           18.64 &            21.02 \\
\cmidrule{1-4}
yoruba & yoruba (a:central nigeria) &           21.46 &            18.10 \\
\cmidrule{1-4}
\multirow{21}{*}{high german} & central alemannic (a:zh) &           43.71 &            44.06 \\
                & central alemannic (a:gl) &           43.90 &            43.96 \\
                & central alemannic (a:tg) &           43.94 &            43.62 \\
                & central alemannic (a:bs) &           42.94 &            43.48 \\
                & central alemannic (a:gr) &           43.67 &            43.31 \\
                & central alemannic (a:ag) &           43.62 &            43.26 \\
                & central alemannic (a:sh) &           43.62 &            43.01 \\
                & central alemannic (a:zg) &           43.05 &            42.95 \\
                & central alemannic (a:ai) &           42.27 &            42.72 \\
                & central alemannic (a:ar) &           43.90 &            42.67 \\
                & central alemannic (a:sz) &           43.24 &            42.57 \\
                & central alemannic (a:vs) &           41.69 &            42.52 \\
                & central alemannic (a:ur) &           44.08 &            42.41 \\
                & central alemannic (a:be) &           42.51 &            42.36 \\
                & central alemannic (a:lu) &           42.86 &            42.22 \\
                & central alemannic (a:nw) &           43.04 &            41.89 \\
                & central alemannic (a:bl) &           43.11 &            41.68 \\
                & central alemannic (a:fr) &           42.13 &            41.05 \\
                & central alemannic (a:ow) &           42.29 &            40.89 \\
                & central alemannic (a:sg) &           41.11 &            40.55 \\
                & central alemannic (a:so) &           40.27 &            39.39 \\
\cmidrule{1-4}
\multirow{20}{*}{italian romance} & italian (a:umbria) &           40.73 &            41.62 \\
                & italian (a:lazio) &           39.03 &            32.23 \\
                & italian (a:veneto) &           29.38 &            31.27 \\
                & italian (a:toscana) &           28.90 &            31.24 \\
                & italian (a:marche) &           26.29 &            30.22 \\
                & italian (a:trentino-alto adige/südtirol) &           23.40 &            25.56 \\
                & italian (a:unknown) &           22.25 &            24.54 \\
                & italian (a:friuli-venezia giulia) &           18.62 &            23.51 \\
                & italian (a:sicilia) &           22.91 &            23.00 \\
                & italian (a:calabria) &           20.11 &            20.48 \\
                & italian (a:liguria) &           17.98 &            20.22 \\
                & italian (a:lombardia) &           16.23 &            17.32 \\
                & italian (a:campania) &           17.03 &            17.03 \\
                & italian (a:molise) &           17.73 &            15.98 \\
                & italian (a:puglia) &           16.50 &            15.64 \\
                & italian (a:piemonte) &           14.48 &            15.54 \\
                & italian (a:basilicata) &           13.76 &            14.36 \\
                & italian (a:emilia-romagna) &           13.86 &            14.35 \\
                & italian (a:sardegna) &           11.67 &            12.98 \\
                & italian (a:abruzzo) &           13.64 &            11.02 \\
\end{longtable}
\begin{tabular}{l|p{3cm}p{3cm}|p{3cm}p{3cm}}
\toprule
    &               \multicolumn{2}{c}{\Dialects{} with Highest Performance}                                   &                     \multicolumn{2}{c}{\Dialects{} with Lowest Performance}                           \\
Task (Dataset) & &                                  &                           &                              \\
\midrule
\multirow{5}{*}{DEP parsing (UD)} & anglic/english* &           italian romance/italian (r:formal, m:written, i:essay)* &               tupi-guarani subgroup i.a/old guarani* &                                        arabic/north african arabic \\
                 & albanian/albanian* &              southwestern shifted romance/portuguese (a:european) &                        komi/komi-zyrian (m:written)* &                       italian romance/continental southern italian \\
                 & gallo-rhaetian/french* &                          norwegian/norwegian nynorsk (m:written)* &                                   saami/skolt saami* &                               komi/komi-zyrian (m:spoken)$\dagger$ \\
                 & norwegian/norwegian bokmål (m:written)* &                  southwestern shifted romance/portuguese (i:mix)* &  tupi-guarani subgroup i.a/mbyá guaraní (a:paraguay) &                                         komi/komi-permyak$\dagger$ \\
                 & italian romance/italian* &                southwestern shifted romance/brazilian portuguese* &   tupi-guarani subgroup i.a/mbyá guaraní (a:brazil)* &                                        saami/north saami*$\dagger$ \\
\cmidrule{1-5}
\multirow{5}{*}{EQA (SD-QA-test)} & anglic/english (a:scotland) &                                              anglic/irish english &                           swahili/swahili (a:kenya)* &                                    arabic/algerian arabic$\dagger$ \\
                 & anglic/southern african english &                                         anglic/philippine english &              bengali/vanga (a:west bengal)*$\dagger$ &                                    arabic/tunisian arabic$\dagger$ \\
                 & anglic/new zealand english &                                           anglic/nigerian english &                    bengali/vanga (a:dhaka)*$\dagger$ &                                    arabic/moroccan arabic$\dagger$ \\
                 & anglic/australian english &                                   anglic/indian english (a:north) &                    korean/seoul (m:spoken)*$\dagger$ &                                   arabic/egyptian arabic*$\dagger$ \\
                 & anglic/southeast american english* &                                             anglic/kenyan english &  korean/korean (a:south-eastern, m:spoken)*$\dagger$ &                                      swahili/swahili (a:tanzania)* \\
\cmidrule{1-5}
\multirow{5}{*}{TC (SIB-200)} & sinitic/classical-middle-modern sinitic (o:traditional)*$\dagger$ &                                          italian romance/italian* &                                latvian/east latvian* &                                    arabic/moroccan arabic$\dagger$ \\
                 & anglic/english* &                            southwestern shifted romance/galician* &                  sotho-tswana (s.30)/northern sotho* &                                              high german/limburgan \\
                 & sinitic/cantonese*$\dagger$ &                             southwestern shifted romance/spanish* &                    kurdish/northern kurdish$\dagger$ &                                              gallo-italian/lombard \\
                 & sinitic/classical-middle-modern sinitic (o:simplified)*$\dagger$ &                          norwegian/norwegian nynorsk (m:written)* &                  sotho-tswana (s.30)/southern sotho* &                                             gallo-italian/ligurian \\
                 & southwestern shifted romance/portuguese (a:european) &                                  arabic/standard arabic*$\dagger$ &                     kurdish/central kurdish$\dagger$ &                           common turkic/south azerbaijani$\dagger$ \\
\cmidrule{1-5}
\multirow{5}{*}{MRC (Belebele)} & anglic/english* &                         arabic/north mesopotamian arabic$\dagger$ &                      arabic/moroccan arabic$\dagger$ &   sinitic/classical-middle-modern sinitic (o:simplified)*$\dagger$ \\
                 & sinitic/classical-middle-modern sinitic (o:simplified)*$\dagger$ &                                   arabic/moroccan arabic$\dagger$ &                     arabic/egyptian arabic*$\dagger$ &  sinitic/classical-middle-modern sinitic (o:traditional)*$\dagger$ \\
                 & sinitic/classical-middle-modern sinitic (o:traditional)*$\dagger$ &                                  arabic/egyptian arabic*$\dagger$ &                         arabic/najdi arabic$\dagger$ &                                   arabic/standard arabic*$\dagger$ \\
                 & arabic/standard arabic*$\dagger$ &                                      arabic/najdi arabic$\dagger$ &                  sotho-tswana (s.30)/northern sotho* &                         arabic/levantine arabic (a:north)$\dagger$ \\
                 & arabic/levantine arabic (a:north)$\dagger$ &                               sotho-tswana (s.30)/northern sotho* &                  sotho-tswana (s.30)/southern sotho* &                          arabic/north mesopotamian arabic$\dagger$ \\
\cmidrule{1-5}
\multirow{5}{*}{NER (Wikiann)} & anglic/english (o:controlled)* &                                               modern dutch/dutch* &                   sinitic/classical chinese$\dagger$ &                                         mari/western mari$\dagger$ \\
                 & norwegian/norwegian nynorsk (m:written)* &                            southwestern shifted romance/galician* &                      sinitic/hakka chinese*$\dagger$ &                                   gallo-italian/emiliano-romagnolo \\
                 & norwegian/norwegian (m:written, i:samnorsk) &                                          italian romance/italian* &                  sotho-tswana (s.30)/northern sotho* &                         greater panjabic/eastern panjabi*$\dagger$ \\
                 & norwegian/norwegian bokmål (m:written)* &                                    hindustani/fiji hindi$\dagger$ &                     kurdish/central kurdish$\dagger$ &                           common turkic/south azerbaijani$\dagger$ \\
                 & anglic/english* &                                 frisian/western frisian*$\dagger$ &                       anglic/jamaican creole english &                                          kurdish/kurdish*$\dagger$ \\
\cmidrule{1-5}
\multirow{5}{*}{NLI (XNLI-translate-test)} & anglic/english* &                           norwegian/norwegian bokmål (m:written)* &             common turkic/south azerbaijani$\dagger$ &                          arabic/north mesopotamian arabic$\dagger$ \\
                 & southwestern shifted romance/spanish* &  sinitic/classical-middle-modern sinitic (o:simplified)*$\dagger$ &                     kurdish/central kurdish$\dagger$ &                         arabic/levantine arabic (a:north)$\dagger$ \\
                 & southwestern shifted romance/portuguese (a:european) &                              southwestern shifted romance/occitan &                  sotho-tswana (s.30)/northern sotho* &                                              high german/limburgan \\
                 & italian romance/italian* &                          norwegian/norwegian nynorsk (m:written)* &                  sotho-tswana (s.30)/southern sotho* &                                    arabic/tunisian arabic$\dagger$ \\
                 & southwestern shifted romance/galician* &                                  arabic/standard arabic*$\dagger$ &                    kurdish/northern kurdish$\dagger$ &                                              latvian/east latvian* \\
\cmidrule{1-5}
\multirow{5}{*}{POS tagging (UD)} & anglic/english* &                                   gallo-rhaetian/french (a:paris) &  tupi-guarani subgroup i.a/mbyá guaraní (a:paraguay) &                                 sinitic/classical chinese$\dagger$ \\
                 & norwegian/norwegian bokmål (m:written)* &                                                     neva/finnish* &                        komi/komi-zyrian (m:written)* &                                   arabic/levantine arabic$\dagger$ \\
                 & high german/german* &                                          italian romance/italian* &                                   saami/skolt saami* &                       italian romance/continental southern italian \\
                 & norwegian/norwegian nynorsk (m:written)* &                                                    neva/estonian* &               tupi-guarani subgroup i.a/old guarani* &                                         komi/komi-permyak$\dagger$ \\
                 & gallo-rhaetian/french* &              southwestern shifted romance/portuguese (a:european) &   tupi-guarani subgroup i.a/mbyá guaraní (a:brazil)* &                                        arabic/north african arabic \\
% \cmidrule{1-5}
% \multirow{5}{*}{MT (CODET)}&  swiss\_german/UR & swiss\_german/TG  & norwegian/setesdal  & turkish/sah  \\
% & swiss\_german/GL & swiss\_german/AR & griko/griko* & german/danube\_bavarian \\

% &  swiss\_german/ZH & swiss\_german/GR &  basque/barkoxe & bengali/barisal  \\

% &  swiss\_german/AG & swiss\_german/SH &  basque/maule & italian/Sardegna   \\

% & swiss\_german/SZ   & swiss\_german/BL  &  german/maule & italian/abruzzo   \\
\midrule
\textbf{writing system} (non-MT) & \multicolumn{2}{c|}{Latin (77.2\%)} & \multicolumn{2}{c}{Latin (44.2\%)} \\
\textbf{dialect} (non-MT) & \multicolumn{2}{c|}{Standard (7\%)} & \multicolumn{2}{c}{Standard (4.5\%)} \\
\bottomrule
\end{tabular}
